Two issues of the UEFA Euro 2020 qualifying play-offs

The play-offs of the UEFA Euro 2020 qualifying tournament determine the last four participants in the UEFA European Championship 2020. 16 teams, which have failed to obtain a slot in the qualifying group stage, will be selected and divided into four paths of four teams each based on the inaugural season 2018-19 of the UEFA Nations League. We provide a critical examination of the relevant UEFA regulation and show that its articles contradict each other and allow for an unfair formation of the play-off paths: it might happen that all conditions cannot be satisfied simultaneously and a group winner might face stronger opponents than a non-group winner from the same league despite its better performance in the UEFA Nations League. Simple and straightforward solutions for both problems are suggested.

==> Figure1_team_selection_example.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering
\caption{The result of the qualification for the UEFA Euro 2020: team selection}
\label{Fig1}

\begin{subfigure}{\textwidth}
\centering
\caption{The (real-world) scenario of Example~\ref{Examp21}: directly qualified teams \vspace{0.25cm} \\ 
\footnotesize{\textcolor{blue}{Blue} rectangles with \emph{italic} numbers indicate group winners \\
\textcolor{ForestGreen}{Crossed} teams indicate directly qualified teams which are unavailable for the play-offs}}
\label{Fig1a}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
% League A
\node at (0,-1) {\textbf{League A}};
    % Group winners
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-2,-2)   {\textit{1}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-2/3,-2) {\textit{2}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (2/3,-2)  {\textit{3}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (2,-2)    {\textit{4}};
    % Runners-up
    \node[draw,circle,minimum width=25pt] at (-2,-3)   {5};
    \node[draw,circle,minimum width=25pt] at (-2/3,-3) {6};
    \node[draw,circle,minimum width=25pt] at (2/3,-3)  {7};
    \node[draw,circle,minimum width=25pt] at (2,-3)    {8};
    % Third-placed teams
    \node[draw,circle,minimum width=25pt] at (-2,-4)   {9};
    \node[draw,circle,minimum width=25pt] at (-2/3,-4) {10};
    \node[draw,circle,minimum width=25pt] at (2/3,-4)  {11};
    \node[draw,circle,minimum width=25pt] at (2,-4)    {12};
    % Qualified teams
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (-2,-2)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (-2/3,-2)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (2/3,-2)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (2,-2)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (-2,-3)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (-2/3,-3)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (2/3,-3)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (2,-3)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (-2,-4)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (-2/3,-4)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (2/3,-4)	{};
\end{tikzpicture}
\hspace{3cm}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
% League B
\node at (0,-1) {\textbf{League B}};
    % Group winners
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-2,-2)   {\textit{13}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-2/3,-2) {\textit{14}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (2/3,-2)  {\textit{15}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (2,-2)    {\textit{16}};
    % Runners-up
    \node[draw,circle,minimum width=25pt] at (-2,-3)   {17};
    \node[draw,circle,minimum width=25pt] at (-2/3,-3) {18};
    \node[draw,circle,minimum width=25pt] at (2/3,-3)  {19};
    \node[draw,circle,minimum width=25pt] at (2,-3)    {20};
    % Third-placed teams
    \node[draw,circle,minimum width=25pt] at (-2,-4)   {21};
    \node[draw,circle,minimum width=25pt] at (-2/3,-4) {22};
    \node[draw,circle,minimum width=25pt] at (2/3,-4)  {23};
    \node[draw,circle,minimum width=25pt] at (2,-4)    {24};
    % Qualified teams
    %\node[draw,cross out,minimum width=20pt,minimum height=20pt,thick] at (-2,-2)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (-2/3,-2)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (2/3,-2)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (2,-2)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (-2,-3)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (-2/3,-3)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (2/3,-3)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (2,-3)	{};
    %\node[draw,cross out,minimum width=20pt,minimum height=20pt,thick] at (-2,-4)	{};
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (-2/3,-4)	{};
    %\node[draw,cross out,minimum width=20pt,minimum height=20pt,thick] at (2/3,-4)	{};
\end{tikzpicture}

\vspace{0.5cm}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
% League C
\node at (0,-1) {\textbf{League C}};
    % Group winners
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-2,-2)   {\textit{24}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-2/3,-2) {\textit{26}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (2/3,-2)  {\textit{27}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (2,-2)    {\textit{28}};
    % Runners-up
    \node[draw,circle,minimum width=25pt] at (-2,-3)   {29};
    \node[draw,circle,minimum width=25pt] at (-2/3,-3) {30};
    \node[draw,circle,minimum width=25pt] at (2/3,-3)  {31};
    \node[draw,circle,minimum width=25pt] at (2,-3)    {32};
    % Third-placed teams
    \node[draw,circle,minimum width=25pt] at (-2,-4)   {33};
    \node[draw,circle,minimum width=25pt] at (-2/3,-4) {34};
    \node[draw,circle,minimum width=25pt] at (2/3,-4)  {35};
    \node[draw,circle,minimum width=25pt] at (2,-4)    {36};
    % Fourth-placed teams
    \node[draw,circle,minimum width=25pt] at (-2/3,-5) {37};
    \node[draw,circle,minimum width=25pt] at (2/3,-5)  {38};
    \node[draw,circle,minimum width=25pt] at (2,-5)    {39};
    % Qualified teams
    \node[draw,cross out,ForestGreen,minimum width=20pt,minimum height=20pt,thick] at (2,-2)	{};
\end{tikzpicture}
\hspace{3cm}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
% League D
\node at (0,-1) {\textbf{League D}};
    % Group winners
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-2,-2)   {\textit{40}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-2/3,-2) {\textit{41}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (2/3,-2)  {\textit{42}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (2,-2)    {\textit{43}};
    % Runners-up
    \node[draw,circle,minimum width=25pt] at (-2,-3)   {44};
    \node[draw,circle,minimum width=25pt] at (-2/3,-3) {45};
    \node[draw,circle,minimum width=25pt] at (2/3,-3)  {46};
    \node[draw,circle,minimum width=25pt] at (2,-3)    {47};
    % Third-placed teams
    \node[draw,circle,minimum width=25pt] at (-2,-4)   {48};
    \node[draw,circle,minimum width=25pt] at (-2/3,-4) {49};
    \node[draw,circle,minimum width=25pt] at (2/3,-4)  {50};
    \node[draw,circle,minimum width=25pt] at (2,-4)    {51};
    % Fourth-placed teams
    \node[draw,circle,minimum width=25pt] at (-2,-5)   {52};
    \node[draw,circle,minimum width=25pt] at (-2/3,-5) {53};
    \node[draw,circle,minimum width=25pt] at (2/3,-5)  {54};
    \node[draw,circle,minimum width=25pt] at (2,-5)    {55};
\end{tikzpicture}
\end{subfigure}

\vspace{1cm}
\begin{subfigure}{\textwidth}
\centering
\caption{The (real-world) scenario of Example~\ref{Examp21}: team selection for the play-offs}
\label{Fig1b}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
\node at (0,2.5) {\textbf{Group winners qualify for the play-offs unless they have already qualified}};
	% Group winners
	% League B
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-14/3,1.5)   {\textit{13}};
    % League C
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-10/3,1.5)   {\textit{24}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-6/3,1.5) {\textit{26}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-2/3,1.5)  {\textit{27}};
    %\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (2,-2)    {\textit{28}};	
	% League D 
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (2/3,1.5)   {\textit{40}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (6/3,1.5) {\textit{41}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (10/3,1.5)  {\textit{42}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (14/3,1.5)    {\textit{43}};
%\end{tikzpicture}

%\vspace{0.5cm}
%\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
\node[align=center] at (0,0)
	{\begin{tabular}{c}
	\textbf{Group winners already qualified are replaced by the next best-ranked} \\
	\textbf{team in the same league which has not directly qualified}
	\end{tabular} };
	% League A
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-5,-1.5)   {\textit{1}};
	\node[ultra thick] at (-4,-1.5)   {\textcolor{red}{$\Longrightarrow$}};
	\node[draw,circle,minimum width=25pt] at (-3,-1.5)   {12};
	% League B
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-1,-1.5)   {\textit{14}};
	\node[ultra thick] at (0,-1.5)   {\textcolor{red}{$\Longrightarrow$}};
	\node[draw,circle,minimum width=25pt] at (1,-1.5)   {21};
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (3,-1.5)   {\textit{15}};
	\node[ultra thick] at (4,-1.5)   {\textcolor{red}{$\Longrightarrow$}};
	\node[draw,circle,minimum width=25pt] at (5,-1.5)   {23};
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-5,-3)   {\textit{16}};
	\node[ultra thick] at (-4,-3)   {\textcolor{red}{$\Longrightarrow$}};
	\node[draw,circle,minimum width=25pt] at (-3,-3)   {24};
	% League C
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (3,-3)   {\textit{28}};
	\node[ultra thick] at (4,-3)   {\textcolor{red}{$\Longrightarrow$}};
	\node[draw,circle,minimum width=25pt] at (5,-3)   {29};
%\end{tikzpicture}

%\vspace{0.5cm}
%\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
\node[align=center] at (0,-5)
	{\begin{tabular}{c}
	\textbf{If there is not enough teams in the league, group winners are replaced} \\
	\textbf{by the best team in the overall ranking which has not directly qualified} \\
	BUT: group winners cannot play with teams from a higher league
	\end{tabular} };
	% League A
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-5,-6.5)   {\textit{2}};
	\node[ultra thick] at (-4,-6.5)   {\textcolor{red}{$\Longrightarrow$}};
	\node[draw,circle,minimum width=25pt] at (-3,-6.5)   {30};
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-1,-6.5)   {\textit{3}};
	\node[ultra thick] at (0,-6.5)   {\textcolor{red}{$\Longrightarrow$}};
	\node[draw,circle,minimum width=25pt] at (1,-6.5)   {31};
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (3,-6.5)   {\textit{4}};
	\node[ultra thick] at (4,-6.5)   {\textcolor{red}{$\Longrightarrow$}};
	\node[draw,circle,minimum width=25pt] at (5,-6.5)   {32};
\end{tikzpicture}
\end{subfigure}

\end{figure}

%\end{document}

==> Figure2_path_formation_example.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering
\caption{The result of the qualification for the UEFA Euro 2020: path formation}
\label{Fig2}

\begin{subfigure}{\textwidth}
\centering
\caption{The (real-world) scenario of Example~\ref{Examp21}: teams in the play-offs \vspace{0.25cm} \\ 
\footnotesize{\textcolor{blue}{Blue} rectangles with \emph{italic} numbers indicate group winners}}
\label{Fig2a}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
% League A
\node at (0,-1) {\textbf{League A}};
    \node[draw,circle,minimum width=25pt] at (0,-3)    {12};
    % Dummy node
    \node[draw,circle,minimum width=25pt,white] at (-2,-3)    {};
    \node[draw,circle,minimum width=25pt,white] at (2,-3)    {};
\end{tikzpicture}
\hspace{3cm}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
% League B
\node at (0,-1) {\textbf{League B}};
    % Group winners
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (0,-2)   {\textit{13}};
    % Third-placed teams
    \node[draw,circle,minimum width=25pt] at (-4/3,-3)   {21};
    \node[draw,circle,minimum width=25pt] at (0,-3)      {23};
    \node[draw,circle,minimum width=25pt] at (4/3,-3)    {24};
    % Dummy node
    \node[draw,circle,minimum width=25pt,white] at (-2,-3)    {};
    \node[draw,circle,minimum width=25pt,white] at (2,-3)    {};
\end{tikzpicture}

\vspace{0.5cm}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
% League C
\node at (0,-1) {\textbf{League C}};
    % Group winners
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-4/3,-2)   {\textit{24}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (0,-2) {\textit{26}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (4/3,-2)  {\textit{27}};
    % Runners-up
    \node[draw,circle,minimum width=25pt] at (-2,-3)   {29};
    \node[draw,circle,minimum width=25pt] at (-2/3,-3) {30};
    \node[draw,circle,minimum width=25pt] at (2/3,-3)  {31};
    \node[draw,circle,minimum width=25pt] at (2,-3)    {32};
\end{tikzpicture}
\hspace{3cm}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
% League D
\node at (0,-1) {\textbf{League D}};
    % Group winners
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-2,-2)   {\textit{40}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (-2/3,-2) {\textit{41}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (2/3,-2)  {\textit{42}};
    \node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (2,-2)    {\textit{43}};
    % Dummy node
    \node[draw,circle,minimum width=25pt,white] at (2,-3)    {};
\end{tikzpicture}
\end{subfigure}

\vspace{1cm}
\begin{subfigure}{\textwidth}
\centering
\caption{The (real-world) scenario of Example~\ref{Examp21}: path formation for the play-offs}
\label{Fig2b}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
\node at (0,0) 	{\begin{tabular}{c}
	\textbf{If four or more teams from a league enter the play-offs, a path} \\
	\textbf{with four teams from the league in question must be formed} \\
	BUT: a group winner cannot form a path with a team from a higher-ranked league
	\end{tabular} };
\end{tikzpicture}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
	% Path D
	\node[draw,rectangle,minimum width=50pt,minimum height=20pt] at (-6,-1.5)   {\textbf{Path D}};
	% Semifinal 1
	\node[align=left] at (-3,-1.5)   {Semifinal 1 (SF1)};
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (0,-1.5)   {\textit{40}};
	\node at (2,-1.5)   {against};
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (4,-1.5)   {\textit{43}};
	\node at (6,-1.5)   {{\begin{tabular}{c}\textcolor{white}{drawn} \\ \textcolor{white}{randomly} \end{tabular}}};
	% Semifinal 2
	\node[align=left] at (-3,-2.5)   {Semifinal 2 (SF2)};
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (0,-2.5)   {\textit{41}};
	\node at (2,-2.5)   {against};
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (4,-2.5)   {\textit{42}};
	% Final
	\node[align=left] at (-3,-3.5)   {Final \textcolor{ForestGreen}{(host drawn)}};
	\node at (0,-3.5)   {\textbf{$\mathcal{W}$/SF1}};
	\node at (2,-3.5)   {against};
	\node at (4.73,-3.5)   {\textbf{$\mathcal{W}$/SF2} \textcolor{red}{$\Longrightarrow$} \textbf{$\mathcal{W}$}};
	%\node at (5.5,-3.5)   {\textcolor{red}{$\Longrightarrow$} \textbf{$\mathcal{W}$}};	
\end{tikzpicture}

\vspace{0.2cm}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
	% Path C
	\node[draw,rectangle,minimum width=50pt,minimum height=20pt] at (-6,-1.5)   {\textbf{Path C}};
	% Semifinal 1
	\node[align=left] at (-3,-1.5)   {Semifinal 1 (SF1)};
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (0,-1.5)   {\textit{25}};
	\node at (2,-1.5)   {against};
	\node[draw,circle,minimum width=25pt,minimum height=25pt] at (4,-1.5)   {30};
	\node at (6,-1.5)   {{\begin{tabular}{c}\textcolor{ForestGreen}{drawn} \\ \textcolor{ForestGreen}{randomly} \end{tabular}}};
	% Semifinal 2
	\node[align=left] at (-3,-2.5)   {Semifinal 2 (SF2)};
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (0,-2.5)   {\textit{26}};
	\node at (2,-2.5)   {against};
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (4,-2.5)   {\textit{27}};
	% Final
	\node[align=left] at (-3,-3.5)   {Final \textcolor{ForestGreen}{(host drawn)}};
	\node at (0,-3.5)   {\textbf{$\mathcal{W}$/SF2}};
	\node at (2,-3.5)   {against};
	%\node at (4,-3.5)   {\textbf{$\mathcal{W}$/SF1}};
	\node at (4.73,-3.5)   {\textbf{$\mathcal{W}$/SF1} \textcolor{red}{$\Longrightarrow$} \textbf{$\mathcal{W}$}};
	%\node at (5.5,-3.5)   {\textcolor{red}{$\Longrightarrow$} \textbf{$\mathcal{W}$}};	
\end{tikzpicture}

\vspace{0.2cm}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
	% Path B
	\node[draw,rectangle,minimum width=50pt,minimum height=20pt] at (-6,-1.5)   {\textbf{Path B}};
	% Semifinal 1
	\node[align=left] at (-3,-1.5)   {Semifinal 1 (SF1)};
	\node[draw,rectangle,minimum width=20pt,minimum height=20pt, blue] at (0,-1.5)   {\textit{13}};
	\node at (2,-1.5)   {against};
	\node[draw,circle,minimum width=25pt,minimum height=25pt] at (4,-1.5)   {24};
	\node at (6,-1.5)   {{\begin{tabular}{c}\textcolor{white}{drawn} \\ \textcolor{white}{randomly} \end{tabular}}};
	% Semifinal 2
	\node[align=left] at (-3,-2.5)   {Semifinal 2 (SF2)};
	\node[draw,circle,minimum width=25pt,minimum height=25pt] at (0,-2.5)   {21};
	\node at (2,-2.5)   {against};
	\node[draw,circle,minimum width=25pt,minimum height=25pt] at (4,-2.5)   {23};
	% Final
	\node[align=left] at (-3,-3.5)   {Final \textcolor{ForestGreen}{(host drawn)}};
	\node at (0,-3.5)   {\textbf{$\mathcal{W}$/SF1}};
	\node at (2,-3.5)   {against};
	%\node at (4,-3.5)   {\textbf{$\mathcal{W}$/SF2}};
	\node at (4.73,-3.5)   {\textbf{$\mathcal{W}$/SF2} \textcolor{red}{$\Longrightarrow$} \textbf{$\mathcal{W}$}};
	%\node at (5.5,-3.5)   {\textcolor{red}{$\Longrightarrow$} \textbf{$\mathcal{W}$}};	
\end{tikzpicture}

\vspace{0.2cm}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
	% Path A
	\node[draw,rectangle,minimum width=50pt,minimum height=20pt] at (-6,-1.5)   {\textbf{Path A}};
	% Semifinal 1
	\node[align=left] at (-3,-1.5)   {Semifinal 1 (SF1)};
	\node[draw,circle,minimum width=25pt,minimum height=25pt] at (0,-1.5)   {12};
	\node at (2,-1.5)   {against};
	\node[draw,circle,minimum width=25pt,minimum height=25pt] at (4,-1.5)   {32};
	\node at (6,-1.5)   {{\begin{tabular}{c}\textcolor{white}{drawn} \\ \textcolor{white}{randomly} \end{tabular}}};
	% Semifinal 2
	\node[align=left] at (-3,-2.5)   {Semifinal 2 (SF2)};
	\node[draw,circle,minimum width=25pt,minimum height=25pt] at (0,-2.5)   {29};
	\node at (2,-2.5)   {against};
	\node[draw,circle,minimum width=25pt,minimum height=25pt] at (4,-2.5)   {31};
	% Final
	\node[align=left] at (-3,-3.5)   {Final \textcolor{ForestGreen}{(host drawn)}};
	\node at (0,-3.5)   {\textbf{$\mathcal{W}$/SF2}};
	\node at (2,-3.5)   {against};
	%\node at (4,-3.5)   {\textbf{$\mathcal{W}$/SF1}};
	\node at (4.73,-3.5)   {\textbf{$\mathcal{W}$/SF1} \textcolor{red}{$\Longrightarrow$} \textbf{$\mathcal{W}$}};
	%\node at (5.5,-3.5)   {\textcolor{red}{$\Longrightarrow$} \textbf{$\mathcal{W}$}};	
\end{tikzpicture}

\end{subfigure}

\end{figure}

%\end{document}

==> Figure3_UEFA_Euro2020_qualifying.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering
\caption{The result of the qualification for the UEFA Euro 2020 \vspace{0.25cm} \\ 
\footnotesize{\textit{Italic} numbers indicate the 16 Nations League group winners \\
\textcolor{blue}{Blue} \underline{underlined} numbers indicate the 20 teams directly qualified \\
\textcolor{red}{Red} \textbf{bold} numbers indicate the 16 teams selected for the play-offs}}
\label{Fig3}

\begin{subfigure}{\textwidth}
\centering
\caption{The teams that are directly qualified or selected for the play-offs}
\label{Fig3a}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-4,0) coordinate (A) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League A}} \\ %\midrule
    A1    & A2    & A3    & A4 \\ \midrule
    \textcolor{blue}{\underline{\textit{1}}} & \textcolor{blue}{\underline{\textit{2}}} & \textcolor{blue}{\underline{\textit{3}}} & \textcolor{blue}{\underline{\textit{4}}} \\
    \textcolor{blue}{\underline{5}}     & \textcolor{blue}{\underline{6}}     & \textcolor{blue}{\underline{7}}     & \textcolor{blue}{\underline{8}} \\
    \textcolor{blue}{\underline{9}}     & \textcolor{blue}{\underline{10}}    & \textcolor{blue}{\underline{11}}    & \textcolor{red}{\textbf{12}} \\ \bottomrule
    \end{tabularx}
    }
    (4,0) coordinate (B) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League B}} \\ %\midrule
    B1    & B2    & B3    & B4 \\ \midrule
    \textcolor{red}{\textbf{\textit{13}}} & \textcolor{blue}{\underline{\textit{14}}} & \textcolor{blue}{\underline{\textit{15}}} & \textcolor{blue}{\underline{\textit{16}}} \\
    \textcolor{blue}{\underline{17}}    & \textcolor{blue}{\underline{18}}    & \textcolor{blue}{\underline{19}}    & \textcolor{blue}{\underline{20}} \\
    \textcolor{red}{\textbf{21}}    & \textcolor{blue}{\underline{22}}    & \textcolor{red}{\textbf{23}}    & \textcolor{red}{\textbf{24}} \\ \bottomrule
    \end{tabularx}
    };
\end{tikzpicture}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-4,0) coordinate (C) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League C}} \\ %\midrule
    C1    & C2    & C3    & C4 \\ \midrule
    \textcolor{red}{\textbf{\textit{25}}} & \textcolor{red}{\textbf{\textit{26}}} & \textcolor{red}{\textbf{\textit{27}}} & \textcolor{blue}{\underline{\textit{28}}} \\
    \textcolor{red}{\textbf{29}}    & \textcolor{red}{\textbf{30}}    & \textcolor{red}{\textbf{31}}    & \textcolor{red}{\textbf{32}} \\
    33    & 34    & 35    & 36 \\
          & 37    & 38    & 39 \\ \bottomrule
    \end{tabularx}
    }
    (4,0) coordinate (D) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League D}} \\ %\midrule
    D1    & D2    & D3    & D4 \\ \midrule
   \textcolor{red}{\textbf{\textit{40}}} & \textcolor{red}{\textbf{\textit{41}}} & \textcolor{red}{\textbf{\textit{42}}} & \textcolor{red}{\textbf{\textit{43}}} \\
    44    & 45    & 46    & 47 \\
    48    & 49    & 50    & 51 \\
    52    & 53    & 54    & 55 \\ \bottomrule
    \end{tabularx}
    };
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
\centering
\caption{The path formation}
\label{Fig3b}

\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-6,0) coordinate (A) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path A}} \\ \midrule
    12	& 32 \\ 
    29	& 31 \\ \bottomrule
    \end{tabularx}
    }
    (-2,0) coordinate (B) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path B}} \\ \midrule
    \textit{13}	& 24 \\ 
    21	& 23 \\ \bottomrule
    \end{tabularx}
    }    
    (2,0) coordinate (C) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path C}} \\ \midrule
    \textit{25}	& 30 \\ 
    \textit{26}	& \textit{27} \\ \bottomrule
    \end{tabularx}
    }
    (6,0) coordinate (D) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path D}} \\ \midrule
    \textit{40}	& \textit{43} \\ 
    \textit{41}	& \textit{42} \\ \bottomrule
    \end{tabularx}
    };
\end{tikzpicture}
\end{subfigure}

\end{figure}

%\end{document}

==> Figure4_inconsistency_League_D.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering
\caption{The team selection rule of the play-offs can be inconsistent \vspace{0.25cm} \\ 
\footnotesize{\textit{Italic} numbers indicate the 16 Nations League group winners \\
\textcolor{blue}{Blue} \underline{underlined} numbers indicate the 20 teams directly qualified \\
\textcolor{red}{Red} \textbf{bold} numbers indicate the 16 teams selected for the play-offs}}
\label{Fig4}

\begin{subfigure}{\textwidth}
\centering
\caption{A feasible scenario}
\label{Fig4a}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-4,0) coordinate (A) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League A}} \\ %\midrule
    A1    & A2    & A3    & A4 \\ \midrule
    \textcolor{blue}{\underline{\textit{1}}} & \textcolor{blue}{\underline{\textit{2}}} & \textcolor{blue}{\underline{\textit{3}}} & \textcolor{blue}{\underline{\textit{4}}} \\
    \textcolor{red}{\textbf{5}}     & \textcolor{red}{\textbf{6}}     & \textcolor{red}{\textbf{7}}     & \textcolor{red}{\textbf{8}} \\
    9     & 10    & 11    & 12 \\ \bottomrule
    \end{tabularx}
    }
    (4,0) coordinate (B) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League B}} \\ %\midrule
    B1    & B2    & B3    & B4 \\ \midrule
    \textcolor{red}{\textbf{\textit{13}}} & \textcolor{red}{\textbf{\textit{14}}} & \textcolor{red}{\textbf{\textit{15}}} & \textcolor{red}{\textbf{\textit{16}}} \\
    \textcolor{blue}{\underline{17}}    & \textcolor{blue}{\underline{18}}    & \textcolor{blue}{\underline{19}}    & 20 \\
    21    & 22    & 23    & 24 \\ \bottomrule
    \end{tabularx}
    };
\end{tikzpicture}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-4,0) coordinate (C) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League C}} \\ %\midrule
    C1    & C2    & C3    & C4 \\ \midrule
    \textcolor{red}{\textbf{\textit{25}}} & \textcolor{red}{\textbf{\textit{26}}} & \textcolor{red}{\textbf{\textit{27}}} & \textcolor{red}{\textbf{\textit{28}}} \\
    29    & 30    & 31    & 32 \\
    33    & 34    & 35    & 36 \\
          & 37    & 38    & \textcolor{red}{\textbf{39}} \\ \bottomrule
    \end{tabularx}
    }
    (4,0) coordinate (D) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League D}} \\ %\midrule
    D1    & D2    & D3    & D4 \\ \midrule
    \textcolor{red}{\textbf{\textit{40}}} & \textcolor{red}{\textbf{\textit{41}}} & \textcolor{red}{\textbf{\textit{42}}} & \textcolor{blue}{\underline{\textit{43}}} \\
    \textcolor{blue}{\underline{44}}    & \textcolor{blue}{\underline{45}}    & \textcolor{blue}{\underline{46}}    & \textcolor{blue}{\underline{47}} \\
    \textcolor{blue}{\underline{48}}    & \textcolor{blue}{\underline{49}}    & \textcolor{blue}{\underline{50}}    & \textcolor{blue}{\underline{51}} \\
    \textcolor{blue}{\underline{52}}    & \textcolor{blue}{\underline{53}}    & \textcolor{blue}{\underline{54}}    & \textcolor{blue}{\underline{55}} \\ \bottomrule
    \end{tabularx}
    };
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
\centering
\caption{The suggested path formation}
\label{Fig4b}

\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-6,0) coordinate (A) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path A}} \\ \midrule
    5	& 8 \\ 
    6	& 7 \\ \bottomrule
    \end{tabularx}
    }
    (-2,0) coordinate (B) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path B}} \\ \midrule
    \textit{13}	& \textit{16} \\ 
    \textit{14}	& \textit{15} \\ \bottomrule
    \end{tabularx}
    }    
    (2,0) coordinate (C) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path C}} \\ \midrule
    \textit{25}	& \textit{28} \\ 
    \textit{26}	& \textit{27} \\ \bottomrule
    \end{tabularx}
    }
    (6,0) coordinate (D) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path D}} \\ \midrule
    39	& \textit{42} \\ 
    \textit{40}	& \textit{41} \\ \bottomrule
    \end{tabularx}
    };
\end{tikzpicture}
\end{subfigure}

\end{figure}

%\end{document}

==> Figure5_unfairness_condition1.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering
\caption{The path formation rule of the play-offs may violate the first fairness condition \vspace{0.25cm} \\ 
\footnotesize{\textit{Italic} numbers indicate the 16 Nations League group winners \\
\textcolor{blue}{Blue} \underline{underlined} numbers indicate the 20 teams directly qualified \\
\textcolor{red}{Red} \textbf{bold} numbers indicate the 16 teams selected for the play-offs}}
\label{Fig5}

\begin{subfigure}{\textwidth}
\centering
\caption{A possible scenario \citep[European~qualifiers~play-offs~scenario~1]{UEFA2017g}}
\label{Fig5a}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-4,0) coordinate (A) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League A}} \\ %\midrule
    A1    & A2    & A3    & A4 \\ \midrule
    \textcolor{blue}{\underline{\textit{1}}} & \textcolor{blue}{\underline{\textit{2}}} & \textcolor{blue}{\underline{\textit{3}}} & \textcolor{blue}{\underline{\textit{4}}} \\
    \textcolor{blue}{\underline{5}}     & \textcolor{blue}{\underline{6}}     & \textcolor{blue}{\underline{7}}     & \textcolor{blue}{\underline{8}} \\
    \textcolor{blue}{\underline{9}}     & \textcolor{blue}{\underline{10}}    & \textcolor{blue}{\underline{11}}    & \textcolor{blue}{\underline{12}} \\ \bottomrule
    \end{tabularx}
    }
    (4,0) coordinate (B) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League B}} \\ %\midrule
    B1    & B2    & B3    & B4 \\ \midrule
    \textcolor{red}{\textbf{\textit{13}}} & \textcolor{blue}{\underline{\textit{14}}} & \textcolor{blue}{\underline{\textit{15}}} & \textcolor{blue}{\underline{\textit{16}}} \\
    \textcolor{red}{\textbf{17}} & \textcolor{blue}{\underline{18}}    & \textcolor{blue}{\underline{19}}    & \textcolor{red}{\textbf{20}} \\
    \textcolor{red}{\textbf{21}} & \textcolor{blue}{\underline{22}}    & \textcolor{red}{\textbf{23}}    & \textcolor{red}{\textbf{24}} \\ \bottomrule
    \end{tabularx}
    };
\end{tikzpicture}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-4,0) coordinate (C) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League C}} \\ %\midrule
    C1    & C2    & C3    & C4 \\ \midrule
    \textcolor{red}{\textbf{\textit{25}}} & \textcolor{blue}{\underline{\textit{26}}} & \textcolor{red}{\textbf{\textit{27}}} & \textcolor{red}{\textbf{\textit{28}}} \\
    \textcolor{red}{\textbf{29}} & \textcolor{red}{\textbf{30}} & \textcolor{blue}{\underline{31}}    & \textcolor{red}{\textbf{32}} \\
    33    & 34    & 35    & 36 \\
          & 37    & 38    & 39 \\ \bottomrule
    \end{tabularx}
    }
    (4,0) coordinate (D) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League D}} \\ %\midrule
    D1    & D2    & D3    & D4 \\ \midrule
   \textcolor{red}{\textbf{\textit{40}}} & \textcolor{red}{\textbf{\textit{41}}} & \textcolor{red}{\textbf{\textit{42}}} & \textcolor{red}{\textbf{\textit{43}}} \\
    44    & 45    & 46    & 47 \\
    48    & 49    & 50    & 51 \\
    52    & 53    & 54    & 55 \\ \bottomrule
    \end{tabularx}
    };
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
\centering
\caption{An unfair path formation \citep[European~qualifiers~play-offs~scenario~1]{UEFA2017g}}
\label{Fig5b}

\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-6,0) coordinate (A) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path A}} \\ \midrule
    17	& 30 \\ 
    23	& 29 \\ \bottomrule
    \end{tabularx}
    }
    (-2,0) coordinate (B) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path B}} \\ \midrule
    \textit{13}	& 24 \\ 
    20	& 21 \\ \bottomrule
    \end{tabularx}
    }    
    (2,0) coordinate (C) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path C}} \\ \midrule
    \textit{25}	& 32 \\ 
    \textit{27}	& \textit{28} \\ \bottomrule
    \end{tabularx}
    }
    (6,0) coordinate (D) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path D}} \\ \midrule
    \textit{40}	& \textit{43} \\ 
    \textit{41}	& \textit{42} \\ \bottomrule
    \end{tabularx}
    };
\end{tikzpicture}
\end{subfigure}
    
\vspace{0.5cm}
\begin{subfigure}{\textwidth}
\centering
\caption{A fair path formation}
\label{Fig5c}

\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-6,0) coordinate (A) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path A}} \\ \midrule
    \textit{13}	& 30 \\ 
    23	& 29 \\ \bottomrule
    \end{tabularx}
    }
    (-2,0) coordinate (B) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path B}} \\ \midrule
    17	& 24 \\ 
    20	& 21 \\ \bottomrule
    \end{tabularx}
    }    
    (2,0) coordinate (C) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path C}} \\ \midrule
    \textit{25}	& 32 \\ 
    \textit{27}	& \textit{28} \\ \bottomrule
    \end{tabularx}
    }
    (6,0) coordinate (D) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path D}} \\ \midrule
    \textit{40}	& \textit{43} \\ 
    \textit{41}	& \textit{42} \\ \bottomrule
    \end{tabularx}
    };
\end{tikzpicture}
\end{subfigure}

\end{figure}

%\end{document}

==> Figure6_unfairness_condition2.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering
\caption{The path formation rule of the play-offs may violate the second fairness condition \vspace{0.25cm} \\ 
\footnotesize{\textit{Italic} numbers indicate the 16 Nations League group winners \\
\textcolor{blue}{Blue} \underline{underlined} numbers indicate the 20 teams directly qualified \\
\textcolor{red}{Red} \textbf{bold} numbers indicate the 16 teams selected for the play-offs}}
\label{Fig6}

\begin{subfigure}{\textwidth}
\centering
\caption{A feasible scenario}
\label{Fig6a}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-4,0) coordinate (A) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League A}} \\ %\midrule
    A1    & A2    & A3    & A4 \\ \midrule
    \textcolor{blue}{\underline{\textit{1}}} & \textcolor{blue}{\underline{\textit{2}}} & \textcolor{blue}{\underline{\textit{3}}} & \textcolor{blue}{\underline{\textit{4}}} \\
    \textcolor{blue}{\underline{5}}     & \textcolor{blue}{\underline{6}}     & \textcolor{blue}{\underline{7}}     & \textcolor{blue}{\underline{8}} \\
    \textcolor{blue}{\underline{9}}     & \textcolor{blue}{\underline{10}}    & \textcolor{blue}{\underline{11}}    & \textcolor{blue}{\underline{12}} \\ \bottomrule
    \end{tabularx}
    }
    (4,0) coordinate (B) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League B}} \\ %\midrule
    B1    & B2    & B3    & B4 \\ \midrule
    \textcolor{red}{\textbf{\textit{13}}} & \textcolor{red}{\textbf{\textit{14}}} & \textcolor{blue}{\underline{\textit{15}}} & \textcolor{blue}{\underline{\textit{16}}} \\
    \textcolor{blue}{\underline{17}} & \textcolor{blue}{\underline{18}}    & \textcolor{red}{\textbf{19}}    & \textcolor{blue}{\underline{20}} \\
    \textcolor{red}{\textbf{21}} & \textcolor{blue}{\underline{22}}    & \textcolor{red}{\textbf{23}}    & \textcolor{red}{\textbf{24}} \\ \bottomrule
    \end{tabularx}
    };
\end{tikzpicture}
\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-4,0) coordinate (C) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League C}} \\ %\midrule
    C1    & C2    & C3    & C4 \\ \midrule
    \textcolor{red}{\textbf{\textit{25}}} & \textcolor{blue}{\underline{\textit{26}}} & \textcolor{red}{\textbf{\textit{27}}} & \textcolor{red}{\textbf{\textit{28}}} \\
    \textcolor{red}{\textbf{29}} & \textcolor{red}{\textbf{30}} & \textcolor{blue}{\underline{31}}    & \textcolor{red}{\textbf{32}} \\
    33    & 34    & 35    & 36 \\
          & 37    & 38    & 39 \\ \bottomrule
    \end{tabularx}
    }
    (4,0) coordinate (D) node {
    \begin{tabularx}{0.4\textwidth}{CCCC} \toprule
    \multicolumn{4}{c}{\textbf{League D}} \\ %\midrule
    D1    & D2    & D3    & D4 \\ \midrule
   \textcolor{red}{\textbf{\textit{40}}} & \textcolor{red}{\textbf{\textit{41}}} & \textcolor{red}{\textbf{\textit{42}}} & \textcolor{red}{\textbf{\textit{43}}} \\
    44    & 45    & 46    & 47 \\
    48    & 49    & 50    & 51 \\
    52    & 53    & 54    & 55 \\ \bottomrule
    \end{tabularx}
    };
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
\centering
\caption{An unfair path formation allowed by the rules}
\label{Fig6b}

\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-6,0) coordinate (A) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path A}} \\ \midrule
    \textit{13}	& 30 \\ 
    \textit{14}	& 29 \\ \bottomrule
    \end{tabularx}
    }
    (-2,0) coordinate (B) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path B}} \\ \midrule
    19	& 24 \\ 
    21	& 23 \\ \bottomrule
    \end{tabularx}
    }    
    (2,0) coordinate (C) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path C}} \\ \midrule
    \textit{25}	& 32 \\ 
    \textit{27}	& \textit{28} \\ \bottomrule
    \end{tabularx}
    }
    (6,0) coordinate (D) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path D}} \\ \midrule
    \textit{40}	& \textit{43} \\ 
    \textit{41}	& \textit{42} \\ \bottomrule
    \end{tabularx}
    };
\end{tikzpicture}
\end{subfigure}
    
\vspace{0.5cm}
\begin{subfigure}{\textwidth}
\centering
\caption{A fair path formation}
\label{Fig6c}

\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-6,0) coordinate (A) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path A}} \\ \midrule
    \textit{13}	& 30 \\ 
    19	& 29 \\ \bottomrule
    \end{tabularx}
    }
    (-2,0) coordinate (B) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path B}} \\ \midrule
    \textit{14}	& 24 \\ 
    21	& 23 \\ \bottomrule
    \end{tabularx}
    }    
    (2,0) coordinate (C) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path C}} \\ \midrule
    \textit{25}	& 32 \\ 
    \textit{27}	& \textit{28} \\ \bottomrule
    \end{tabularx}
    }
    (6,0) coordinate (D) node {
    \begin{tabularx}{0.2\textwidth}{CC} \toprule
    \multicolumn{2}{c}{\textbf{Path D}} \\ \midrule
    \textit{40}	& \textit{43} \\ 
    \textit{41}	& \textit{42} \\ \bottomrule
    \end{tabularx}
    };
\end{tikzpicture}
\end{subfigure}

\end{figure}

%\end{document}
